Dissimilarity-Based Markov Decision Processes for Stabilizing State Distributions

Reinforcement learning for stochastic systems typically optimizes expected cumulative rewards, while reliable and repeatable behavior also depends on how the state distribution evolves over time. Optimizing expected return alone does not guarantee that this distribution converges to a desired target or remains stable. This paper develops a theoretical framework for learning policies that stabilize state distributions. We formulate the problem as a Dissimilarity-based Markov Decision Process (DMDP), in which the policy acts on the current state distribution and the objective measures its dissimilarity to a target distribution. We establish sufficient conditions under which the optimal policy makes the target distribution asymptotically stable. To support policy learning, we introduce a finite-dimensional representation of distributions and show how stability guarantees for its parameter dynamics extend to the underlying state distributions. We further develop certificates for the learned policies, including their deployment using estimated distribution parameters. These results quantify how learning and estimation errors affect the guarantees and identify conditions under which learned policies retain asymptotic stability. For practical implementation, we combine distribution estimates and target-dependent rewards with PPO and SAC. A computable example on a linear system illustrates the proposed theoretical certificates. Furthermore, experiments on a HalfCheetah task demonstrate the benefits of distribution feedback and explicit target matching for regulating the velocity distribution.

==> figures/fig_counterexample.tex <==
\begin{figure}[t]
    \centering
    \definecolor{figState}{HTML}{0072B2}
    \definecolor{figDist}{HTML}{D55E00}
    \definecolor{figPurple}{HTML}{CC79A7}
    \definecolor{figGray}{HTML}{595959}
    \pgfmathdeclarefunction{rhozero}{1}{\pgfmathparse{0.72*exp(-(((#1)-1.35)^2)/(2*0.33^2))+0.3*exp(-(((#1)-0.45)^2)/(2*0.45^2))}}
    \pgfmathdeclarefunction{rhoone}{1}{\pgfmathparse{rhozero(-(#1))}}
    \begin{tikzpicture}[
        font=\footnotesize,
        >={Stealth[length=4pt,width=3.4pt]},
        panel/.style={font=\footnotesize, anchor=west, inner sep=0pt},
        rhoA/.style={draw=figDist, line width=0.8pt},
        rhoB/.style={draw=figPurple!85!black, line width=0.8pt, dash pattern=on 2.6pt off 1.4pt},
        fillA/.style={fill=figDist!14},
        fillB/.style={fill=figPurple!16},
    ]
        \node[panel] at (0,2.75) {\textbf{(a)} point reflection $G(\bm{\mathrm{s}})=2\bm{\mathrm{s}}_\star-\bm{\mathrm{s}}$};
        \begin{scope}[xshift=3.2cm]
            \fill[fillA] plot[domain=-1.05:3, samples=100, smooth] (\x, {1.6*rhozero(\x)}) -- (3,0) -- (-1.05,0) -- cycle;
            \fill[fillB] plot[domain=-3:1.05, samples=100, smooth] (\x, {1.6*rhoone(\x)}) -- (1.05,0) -- (-3,0) -- cycle;
            \draw[black!45, line width=0.6pt, dash pattern=on 0.6pt off 1.2pt] plot[domain=-3:3, samples=60, smooth] (\x, {0.12*\x*\x});
            \draw[line width=0.4pt, black!75] (-3.1,0) -- (3.1,0);
            \draw[black!55, line width=0.4pt, dash pattern=on 1.5pt off 1.5pt] (0,0) -- (0,1.5);
            \draw[rhoA] plot[domain=-1.05:3, samples=100, smooth] (\x, {1.6*rhozero(\x)});
            \draw[rhoB] plot[domain=-3:1.05, samples=100, smooth] (\x, {1.6*rhoone(\x)});
            \node[anchor=north, inner sep=2pt] at (0,0) {$\bm{\mathrm{s}}_\star$};
            \node[text=figDist!80!black] at (1.2,0.5) {$\rho_0$};
            \node[text=figPurple!70!black] at (-1.2,0.5) {$G_{\#}\rho_0$};
            \node[text=black!60, anchor=south east, font=\scriptsize, inner sep=1pt] at (3.05,1.12) {$\|\bm{\mathrm{s}}-\bm{\mathrm{s}}_\star\|_2^2$};
            \draw[->, line width=0.6pt, black!75] (1.25,1.42) to[out=150, in=30] node[above, inner sep=1.5pt] {$G$} (-1.25,1.42);
        \end{scope}
        \node[panel] at (7.35,2.75) {\textbf{(b)} distributions $\rho_k=G_{\#}^{k}\rho_0$ and expected cost $\ell_{\star,k}(\rho_0)$};
        \foreach \k in {0,...,4} {
            \begin{scope}[xshift={8.35cm+\k*1.62cm}, yshift=1.05cm]
                \draw[line width=0.4pt, black!75] (-0.72,0) -- (0.72,0);
                \draw[black!55, line width=0.4pt] (0,-0.05) -- (0,0.05);
                \pgfmathparse{int(mod(\k,2))}
                \ifnum\pgfmathresult=0
                    \fill[fillA] plot[domain=-0.26:0.72, samples=60, smooth] (\x, {0.95*rhozero(\x/0.24)}) -- (0.72,0) -- (-0.26,0) -- cycle;
                    \draw[rhoA, line width=0.7pt] plot[domain=-0.26:0.72, samples=60, smooth] (\x, {0.95*rhozero(\x/0.24)});
                    \node[anchor=north, inner sep=2pt, text=figDist] at (0,0) {$\rho_0$};
                \else
                    \fill[fillB] plot[domain=-0.72:0.26, samples=60, smooth] (\x, {0.95*rhoone(\x/0.24)}) -- (0.26,0) -- (-0.72,0) -- cycle;
                    \draw[rhoB, line width=0.7pt] plot[domain=-0.72:0.26, samples=60, smooth] (\x, {0.95*rhoone(\x/0.24)});
                    \node[anchor=north, inner sep=2pt, text=figPurple!85!black] at (0,0) {$G_{\#}\rho_0$};
                \fi
            \end{scope}
        }
        \draw[line width=0.4pt, black!75] (7.55,-0.35) -- (16.05,-0.35);
        \node[anchor=west, inner sep=1pt] at (16.05,-0.35) {$k$};
        \draw[line width=0.7pt, black!75] (8.35,0.12) -- (8.35+4*1.62,0.12);
        \draw[line width=0.7pt, black!75, dash pattern=on 1pt off 1.5pt] (8.35+4*1.62,0.12) -- (15.95,0.12);
        \foreach \k in {0,...,4} {
            \fill[black!80] ({8.35+\k*1.62},0.12) circle (1.6pt);
            \draw[line width=0.4pt, black!75] ({8.35+\k*1.62},-0.39) -- ({8.35+\k*1.62},-0.31);
            \node[anchor=north, inner sep=2pt] at ({8.35+\k*1.62},-0.39) {$\k$};
        }
        \node[anchor=east, inner sep=2pt] at (7.8,0.12) {$\ell_{\star,k}(\rho_0)$};
    \end{tikzpicture}
    \caption{Counterexample for a point reflection.}
    \label{fig:counterexample}
\end{figure}



==> figures/fig_dmdp_overview.tex <==
\begin{figure}[t]
    \centering
    \definecolor{figState}{HTML}{0072B2}
    \definecolor{figDist}{HTML}{D55E00}
    \definecolor{figGreen}{HTML}{009E73}
    \definecolor{figGray}{HTML}{595959}
    \begin{tikzpicture}[
        font=\footnotesize,
        >={Stealth[length=4pt,width=3.4pt]},
        box/.style={draw=figGray, rounded corners=2pt, line width=0.5pt, fill=white, align=center, inner sep=3pt, minimum height=1.35cm},
        flow/.style={->, line width=0.6pt, draw=black!80},
        panel/.style={font=\footnotesize, anchor=west, inner sep=0pt},
        sub/.style={font=\scriptsize, text=figGray},
    ]
        \begin{scope}
            \node[panel] at (0,1.25) {\textbf{(a)} norm-based MDP: the policy acts on one realized state $\bm{\mathrm{s}}_k$};
            \node[box, minimum width=3.7cm, minimum height=1.55cm] (pa) at (1.85,0) {};
            \draw[line width=0.4pt, black!70] (0.2,-0.42) -- (3.5,-0.42);
            \fill[black!12] plot[domain=0.25:3.45, samples=60, smooth] (\x, {-0.42+0.78*exp(-((\x-2.05)^2)/(2*0.5^2))}) -- (3.45,-0.42) -- (0.25,-0.42) -- cycle;
            \draw[black!45, line width=0.6pt] plot[domain=0.25:3.45, samples=60, smooth] (\x, {-0.42+0.78*exp(-((\x-2.05)^2)/(2*0.5^2))});
            \node[text=black!55, anchor=west] at (2.62,0.22) {$\rho_k$};
            \draw[black!70, line width=0.5pt] (0.95,-0.47) -- (0.95,-0.37);
            \node[anchor=north, inner sep=1pt] at (0.95,-0.47) {$\bm{\mathrm{s}}_\star$};
            \fill[figState] (2.45,-0.42) circle (2.1pt);
            \node[anchor=north, inner sep=1pt, text=figState] at (2.45,-0.47) {$\bm{\mathrm{s}}_k$};
            \node[box, minimum width=2.3cm] (pol_a) at (5.55,0) {policy\\[2pt] $\bm{\mathrm{a}}_k=\pi(\bm{\mathrm{s}}_k)$};
            \node[box, minimum width=3.6cm] (tr_a) at (9.45,0) {Markov transition kernel\\[2pt] $\bm{\mathrm{s}}_{k+1}\sim\tau(\cdot\mid\bm{\mathrm{s}}_k,\bm{\mathrm{a}}_k)$};
            \node[box, minimum width=4.1cm, fill=figState!7, draw=figState] (c_a) at (14.05,0) {expected stage cost\\[2pt] $\mathbb{E}_{\bm{\mathrm{s}}_k\sim\rho_k}\big[L(\bm{\mathrm{s}}_k,\bm{\mathrm{a}}_k)\big]$\\[2pt] {\scriptsize e.g., $L(\bm{\mathrm{s}},\bm{\mathrm{a}})=\|\bm{\mathrm{s}}-\bm{\mathrm{s}}_\star\|_2^2$}};
            \draw[flow, draw=figState] (pa.east) -- node[above, text=figState] {$\bm{\mathrm{s}}_k$} (pol_a.west);
            \draw[flow] (pol_a.east) -- node[above] {$\bm{\mathrm{a}}_k$} (tr_a.west);
            \draw[flow, draw=figState] (tr_a.south) -- ++(0,-0.3) -| node[pos=0.25, below, text=figState] {$\bm{\mathrm{s}}_{k+1}$} (pa.south);
        \end{scope}
        \begin{scope}[yshift=-3.25cm]
            \node[panel] at (0,1.25) {\textbf{(b)} DMDP: the policy acts on the state distribution $\rho_k$};
            \node[box, minimum width=3.7cm, minimum height=1.55cm] (pb) at (1.85,0) {};
            \draw[line width=0.4pt, black!70] (0.2,-0.42) -- (3.5,-0.42);
            \fill[figDist!15] plot[domain=0.75:3.45, samples=70, smooth] (\x, {-0.42+0.58*exp(-((\x-2.25)^2)/(2*0.36^2))+0.22*exp(-((\x-1.55)^2)/(2*0.3^2))}) -- (3.45,-0.42) -- (0.75,-0.42) -- cycle;
            \draw[figDist, line width=0.7pt] plot[domain=0.75:3.45, samples=70, smooth] (\x, {-0.42+0.58*exp(-((\x-2.25)^2)/(2*0.36^2))+0.22*exp(-((\x-1.55)^2)/(2*0.3^2))});
            \draw[black!80, line width=0.7pt, dash pattern=on 2.2pt off 1.4pt] plot[domain=0.2:2.0, samples=60, smooth] (\x, {-0.42+0.78*exp(-((\x-1.0)^2)/(2*0.3^2))});
            \node[text=figDist, anchor=west] at (2.62,0.22) {$\rho_k$};
            \node[anchor=east] at (0.72,0.3) {$\rho_\star$};
            \node[box, minimum width=2.3cm] (pol_b) at (5.55,0) {policy\\[2pt] $\bm{\mathrm{a}}_k=\psi(\rho_k)$};
            \node[box, minimum width=3.6cm] (tr_b) at (9.45,0) {distribution transition\\[2pt] $\rho_{k+1}=\mathcal{T}_{\tau,\bm{\mathrm{a}}_k}\rho_k$};
            \node[box, minimum width=4.1cm, fill=figDist!7, draw=figDist] (c_b) at (14.05,0) {stage cost\\[2pt] $\mathcal{L}[\rho_k,\bm{\mathrm{a}}_k]$\\[2pt] {\scriptsize e.g., $\mathcal{L}[\rho_k,\bm{\mathrm{a}}_k]=\mathbb{D}(\rho_k\|\rho_\star)$}};
            \draw[flow, draw=figDist] (pb.east) -- node[above, text=figDist] {$\rho_k$} (pol_b.west);
            \draw[flow] (pol_b.east) -- node[above] {$\bm{\mathrm{a}}_k$} (tr_b.west);
            \draw[flow, draw=figDist] (tr_b.south) -- ++(0,-0.3) -| node[pos=0.25, below, text=figDist] {$\rho_{k+1}$} (pb.south);
        \end{scope}
    \end{tikzpicture}
    \caption{Norm-based MDP (a) and DMDP (b).}
    \label{fig:dmdp_overview}
\end{figure}



==> figures/fig_implementation_pipeline.tex <==
\begin{figure}[t]
    \centering
    \definecolor{figState}{HTML}{0072B2}
    \definecolor{figDist}{HTML}{D55E00}
    \definecolor{figGreen}{HTML}{009E73}
    \definecolor{figGray}{HTML}{595959}
    \begin{tikzpicture}[
        font=\footnotesize,
        >={Stealth[length=4pt,width=3.4pt]},
        box/.style={rounded corners=2pt, line width=0.5pt, align=center, inner sep=3pt, draw=figGray, fill=white, minimum height=1.05cm},
        obsbox/.style={box, draw=figState, fill=figState!7},
        estbox/.style={box, draw=figDist, fill=figDist!9},
        trainbox/.style={box, draw=figGreen!80!black, fill=figGreen!7, minimum height=1.55cm},
        flow/.style={->, line width=0.6pt, draw=black!80},
        train/.style={->, line width=0.6pt, draw=figGreen!80!black, dash pattern=on 3pt off 1.8pt},
        lab/.style={font=\footnotesize, inner sep=1.5pt},
    ]
        \node[box, fill=black!5, minimum width=2.1cm, minimum height=4.3cm] (env) at (1.05,-1.5) {\textbf{environment}\\[1pt] {\scriptsize (simulator)}};
        \node[obsbox, minimum width=2.5cm] (noise) at (4.15,0) {\textbf{sensor noise}\\[1pt] $\bm{\mathrm{o}}_t=\bm{\mathrm{y}}_t+\eta\,\bm{\xi}_t$};
        \node[estbox, minimum width=3.7cm] (est) at (9.0,0) {\textbf{sliding-window estimate}\\[1pt] $\hat{\omega}_t$: window means and standard\\ deviations of the last $n_{\mathsf{w}}$\\ readings $o^{v}$, $o^{\theta}$};
        \node[box, minimum width=3.3cm] (pol) at (14.2,0) {\textbf{policy}\\[1pt] $\bm{\mathrm{a}}_t=\phi(\hat{\omega}_t,\bm{\mathrm{o}}_t)$};
        \draw[flow] (env.east |- noise) -- node[lab, above] {$\bm{\mathrm{y}}_t$} (noise);
        \draw[flow, draw=figState] (noise) -- node[lab, above, text=figState] {$o^{v}_t,o^{\theta}_t$} (est);
        \draw[flow, draw=figDist] (est) -- node[lab, above, text=figDist] {$\hat{\omega}_t$} (pol);
        \draw[flow, draw=figState] (noise.north) -- ++(0,0.42) -| node[lab, pos=0.25, above, text=figState] {$\bm{\mathrm{o}}_t$} ([xshift=-0.7cm]pol.north);
        \draw[flow] ([xshift=0.7cm]pol.north) -- ++(0,0.95) -| node[lab, pos=0.25, above] {$\bm{\mathrm{a}}_t$} (env.north);
        \node[trainbox, minimum width=4.1cm, text width=4.2cm] (dis) at (5.5,-2.2) {\textbf{dissimilarity}\\[1pt] $\mathbb{D}(\bar{\rho}_t\|\rho_\star)$ of the empirical\\ distributions of the last $n_{\mathsf{w}}$\\ true velocities and pitch angles};
        \node[trainbox, minimum width=3.3cm] (shaped) at (10.1,-2.2) {\textbf{reward of DMDP}\\[1pt] $r^{\mathsf{b}}_t+r_{t\mathbb{D}}-\beta\,\mathbb{D}(\bar{\rho}_t\|\rho_\star)$\\[1pt] {\scriptsize ($r_{t\mathbb{D}}=d$ if $\mathbb{D}(\bar{\rho}_t\|\rho_\star)\leq\mathbb{D}_{\mathsf{thr}}$, else $0$)}};
        \node[trainbox, minimum width=3.3cm] (learner) at (14.2,-2.2) {\textbf{PPO or SAC}\\[1pt] maximize the\\ discounted return};
        \draw[train] (env.east |- dis) -- (dis);
        \node[lab, anchor=south west, text=figGreen!80!black] at ([xshift=1pt]env.east |- dis) {$v_t,\theta_t$};
        \draw[train] (dis) -- (shaped);
        \draw[train] (shaped) -- (learner);
        \coordinate (bus) at (env.east |- 0,-3.45);
        \draw[train] (bus) -| node[lab, right, pos=0.75, text=figGreen!80!black] {$r^{\mathsf{b}}_t$} (shaped.south);
        \draw[train] (learner.north) -- node[lab, left, pos=0.6, text=figGreen!80!black] {update policy} (pol.south);
        \begin{scope}[on background layer]
            \coordinate (busL) at ([xshift=-2pt]dis.west |- 0,-3.45);
            \node[draw=figGray, line width=0.4pt, rounded corners=3pt, dash pattern=on 1.5pt off 1.5pt, fit=(dis)(shaped)(learner)(busL), inner sep=6pt] (trainframe) {};
        \end{scope}
        \node[font=\scriptsize, text=figGray, fill=white, inner sep=1.5pt, anchor=west] at ([xshift=6pt]trainframe.north west) {used only during training};
    \end{tikzpicture}
    \caption{Practical implementation of DMDP.}
    \label{fig:implementation_pipeline}
\end{figure}



==> figures/fig_roadmap.tex <==
\begin{figure}[t]
    \centering
    \definecolor{figState}{HTML}{0072B2}
    \definecolor{figDist}{HTML}{D55E00}
    \definecolor{figGreen}{HTML}{009E73}
    \definecolor{figGray}{HTML}{595959}
    \begin{tikzpicture}[
        font=\footnotesize,
        >={Stealth[length=4pt,width=3.4pt]},
        base/.style={rounded corners=2pt, align=center, inner sep=3pt, minimum height=0.95cm, minimum width=4.8cm},
        problem/.style={base, line width=0.5pt, draw=figGray, fill=white},
        result/.style={base, line width=0.9pt, draw=figDist, fill=figDist!9},
        smallresult/.style={result, minimum width=3.0cm, minimum height=1.6cm},
        dep/.style={->, line width=0.6pt, draw=black!75},
        frame/.style={draw=figGray, line width=0.4pt, rounded corners=3pt, dash pattern=on 1.5pt off 1.5pt, inner sep=4pt},
        framelabel/.style={font=\scriptsize, text=figGray, fill=black!4, inner sep=1.5pt},
        band/.style={fill=black!4, draw=none},
        bandlabel/.style={font=\scriptsize, text=figGray, rotate=90, anchor=south, inner sep=1pt},
    ]
        \node[problem] (ocp) at (3.1,0) {\textbf{Problem~$\mathsf{OCP}$}\\ DMDP on $M(\mathcal{S})$ with $\bm{\mathrm{a}}_k=\psi(\rho_k)$};
        \node[result] (t1) at (8.5,0) {\textbf{Theorem~\ref*{theo:main_psi_star_stability}}\\ optimal $\psi_\star$ is $\mathbb{D}$-asymptotically stable};
        \node[problem] (pocp) at (3.1,-1.65) {\textbf{Assumption~\ref*{assump:parametric_rho}, Problem~$\mathsf{P\text{-}OCP}$}\\ $\rho_\omega$, \ $\omega_{k+1}=f(\omega_k,\bm{\mathrm{a}}_k)$, \ $\bm{\mathrm{a}}_k=\phi(\omega_k)$};
        \node[problem] (a2) at (13.9,-1.65) {\textbf{Assumption~\ref*{assump:D_compatible_parameterization}}\\ $\mathbb{D}$-compatible parameterization};
        \node[problem] (rot) at (3.1,-3.0) {\textbf{Cost rotation} (Section~\ref*{sec:cost_rotation})\\ $\ell^{\mathsf{R}}$, \ $U_\star^{\mathsf{R}}$, \ rotated Bellman identity};
        \node[result] (t2) at (8.5,-3.0) {\textbf{Theorem~\ref*{theo:parameter_stability_means_distribution_stability}}\\ optimal $\phi_\star$ is $\mathbb{D}$-asymptotically stable};
        \node[result] (l1) at (13.9,-3.0) {\textbf{Lemma~\ref*{lemma:lyapunov_distribution_stability}}\\ Lyapunov certificate transfer\\ for any admissible policy $\phi$};
        \node[smallresult] (t3) at (2.3,-5.0) {\textbf{Theorem~\ref*{theo:stability_finite_samples}}\\ finite-sample certificate\\ for $\hat{\phi}_{\mathsf{off}}$};
        \node[smallresult] (t4) at (5.85,-5.0) {\textbf{Theorem~\ref*{theo:online_plugin_stability}}\\ online deployment\\ with estimates $\hat{\omega}_t$};
        \node[smallresult] (p1) at (9.4,-5.0) {\textbf{Proposition~\ref*{prop:asymptotic_recovery_rotated_optimizers}}\\ asymptotic recovery\\ as $N\rightarrow\infty$};
        \node[result, minimum height=1.6cm] (t5) at (13.9,-5.0) {\textbf{Theorem~\ref*{theo:model_free_online_policy_learning}}\\ certificate from an estimated\\ Lyapunov decrease for $\phi_n$\\ with the surrogate $W_n$};
        \coordinate (mbpad) at ([yshift=-0.17cm]t4.south);
        \coordinate (mfpad) at ([yshift=-0.17cm]t5.south);
        \node[frame, fit=(t3)(t4)(p1)(mbpad)] (mb) {};
        \node[frame, fit=(t5)(mfpad)] (mf) {};
        \node[framelabel] at (mb.south -| t4) {approximate dynamics model (Sections~\ref*{sec:approximate_dynamics_model},~\ref*{sec:deployment_estimated_distribution}, and~\ref*{sec:asymptotic_recovery})};
        \node[framelabel] at (mf.south) {estimated decrease (Section~\ref*{sec:certification_estimated_lyapunov})};
        \begin{scope}[on background layer]
            \fill[band] (0.55,0.62) rectangle (16.45,-0.62);
            \fill[band] (0.55,-1.05) rectangle (16.45,-3.72);
            \fill[band] (0.55,-4.0) rectangle (16.45,-6.4);
        \end{scope}
        \node[bandlabel] at (0.5,0) {Section~\ref*{sec:problem}};
        \node[bandlabel] at (0.5,-2.385) {Section~\ref*{sec:error_distribution}};
        \node[bandlabel] at (0.5,-5.16) {Section~\ref*{sec:stablization_policy_learning}};
        \draw[dep] (ocp) -- (t1);
        \draw[dep] (ocp) -- (pocp);
        \draw[dep] (pocp) -- (rot);
        \draw[dep] (pocp) -- (a2);
        \draw[dep] (a2) -- (l1);
        \draw[dep] (rot) -- (t2);
        \draw[dep] (l1) -- (t2);
        \draw[dep] (rot.south) -- (rot.south |- mb.north);
        \draw[dep] (l1.south) -- (l1.south |- mf.north);
        \coordinate (junction) at ([yshift=-0.3cm]l1.south);
        \draw[dep] (junction) -| ([xshift=-0.55cm]mb.north east);
        \fill[black!75] (junction) circle (1.3pt);
        \draw[dep] (t3) -- (t4);
    \end{tikzpicture}
    \caption{Roadmap of the theoretical development.}
    \label{fig:roadmap}
\end{figure}


